Optimal Multi-Pass Lower Bounds for MST in Dynamic Streams

The seminal work of Ahn, Guha, and McGregor in 2012 introduced the graph sketching technique and used it to present the first streaming algorithms for various graph problems over dynamic streams with both insertions and deletions of edges. This includes algorithms for cut sparsification, spanners, matchings, and minimum spanning trees (MSTs). These results have since been improved or generalized in various directions, leading to a vastly rich host of efficient algorithms for processing dynamic graph streams. A curious omission from the list of improvements has been the MST problem. The best algorithm for this problem remains the original AGM algorithm that for every integer $p \geq 1$, uses $n^{1+O(1/p)}$ space in $p$ passes on $n$-vertex graphs, and thus achieves the desired semi-streaming space of $\tilde{O}(n)$ at a relatively high cost of $O(\frac{\log{n}}{\log\log{n}})$ passes. On the other hand, no lower bounds beyond a folklore one-pass lower bound is known for this problem. We provide a simple explanation for this lack of improvements: The AGM algorithm for MSTs is optimal for the entire range of its number of passes! We prove that even for the simplest decision version of the problem -- deciding whether the weight of MSTs is at least a given threshold or not -- any $p$-pass dynamic streaming algorithm requires $n^{1+\Omega(1/p)}$ space. This implies that semi-streaming algorithms do need $\Omega(\frac{\log{n}}{\log\log{n}})$ passes. Our result relies on proving new multi-round communication complexity lower bounds for a variant of the universal relation problem that has been instrumental in proving prior lower bounds for single-pass dynamic streaming algorithms. The proof also involves proving new composition theorems in communication complexity, including majority lemmas and multi-party XOR lemmas, via information complexity approaches.

==> fig/atpc_del.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=10pt, minimum height=10pt, inner sep=1pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners=2pt, draw, minimum width=50pt, minimum height=16pt, fill=black!10}}

\node[vertex] (v1) [] {\tiny\color{black}1};

\node[vertex] (v2) [below left=25pt and 110pt of v1] {\tiny\color{black}2};
\node[vertex] (v3) [below right=25pt and 110pt of v1] {\tiny\color{black}3};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v1) -- (v2);
\draw[line width=2pt, red] (v1) -- (v3);

\node[vertex] (v4) [below left=25pt and 50pt of v2] {\tiny\color{black}4};
\node[vertex] (v5) [below right=25pt and 50pt of v2] {\tiny\color{black}5};
\node[vertex] (v6) [below left=25pt and 50pt of v3] {\tiny\color{black}6};
\node[vertex] (v7) [below right=25pt and 50pt of v3] {\tiny\color{black}7};

\draw[line width=4pt, blue] (v2) -- (v4);
\draw[line width=1pt, red] (v2) -- (v4);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v2) -- (v5);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v3) -- (v6);
\draw[line width=2pt, blue] (v3) -- (v7);

\node[vertex] (v8) [below left=25pt and 20pt of v4] {\tiny\color{black}8};
\node[vertex] (v9) [below right=25pt and 20pt of v4] {\tiny\color{black}9};
\node[vertex] (v10) [below left=25pt and 20pt of v5] {\tiny\color{black}10};
\node[vertex] (v11) [below right=25pt and 20pt of v5] {\tiny\color{black}11};
\node[vertex] (v12) [below left=25pt and 20pt of v6] {\tiny\color{black}12};
\node[vertex] (v13) [below right=25pt and 20pt of v6] {\tiny\color{black}13};
\node[vertex] (v14) [below left=25pt and 20pt of v7] {\tiny\color{black}14};
\node[vertex] (v15) [below right=25pt and 20pt of v7] {\tiny\color{black}15};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v4) -- (v8);
\draw[line width=2pt, red] (v4) -- (v9);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v5) -- (v10);
\draw[line width=2pt, red] (v5) -- (v11);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v6) -- (v12);
\draw[line width=4pt, red] (v6) -- (v13);
\draw[line width=1pt, blue] (v6) -- (v13);
\draw[line width=2pt, red] (v7) -- (v14);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v7) -- (v15);

\node[vertex] (v16) [below left=25pt and 5pt of v8] {\tiny\color{black}16};
\node[vertex] (v17) [below right=25pt and 5pt of v8] {\tiny\color{black}17};
\node[vertex] (v18) [below left=25pt and 5pt of v9] {\tiny\color{black}18};
\node[vertex] (v19) [below right=25pt and 5pt of v9] {\tiny\color{black}19};
\node[vertex] (v20) [below left=25pt and 5pt of v10] {\tiny\color{black}20};
\node[vertex] (v21) [below right=25pt and 5pt of v10] {\tiny\color{black}21};
\node[vertex] (v22) [below left=25pt and 5pt of v11] {\tiny\color{black}22};
\node[vertex] (v23) [below right=25pt and 5pt of v11] {\tiny\color{black}23};
\node[vertex] (v24) [below left=25pt and 5pt of v12] {\tiny\color{black}24};
\node[vertex] (v25) [below right=25pt and 5pt of v12] {\tiny\color{black}25};
\node[vertex] (v26) [below left=25pt and 5pt of v13] {\tiny\color{black}26};
\node[vertex] (v27) [below right=25pt and 5pt of v13] {\tiny\color{black}27};
\node[vertex] (v28) [below left=25pt and 5pt of v14] {\tiny\color{black}28};
\node[vertex] (v29) [below right=25pt and 5pt of v14] {\tiny\color{black}29};
\node[vertex] (v30) [below left=25pt and 5pt of v15] {\tiny\color{black}30};
\node[vertex] (v31) [below right=25pt and 5pt of v15] {\tiny\color{black}31};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v8) -- (v16);
\draw[line width=4pt, blue] (v8) -- (v17);
\draw[line width=1pt, red] (v8) -- (v17);
\draw[line width=4pt, blue] (v9) -- (v18);
\draw[line width=1pt, red] (v9) -- (v18);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v9) -- (v19);
\draw[line width=4pt, blue, dashed, opacity=0.5] (v10) -- (v20);
\draw[line width=1pt, red] (v10) -- (v20);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v10) -- (v21);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v11) -- (v22);
\draw[line width=4pt, blue, dashed, opacity=0.5] (v11) -- (v23);
\draw[line width=4pt, blue] (v12) -- (v24);
\draw[line width=1pt, red] (v12) -- (v24);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v12) -- (v25);
\draw[line width=2pt, blue] (v13) -- (v26);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v13) -- (v27);
\draw[line width=2pt, blue] (v14) -- (v28);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v14) -- (v29);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v15) -- (v30);
\draw[line width=2pt, blue] (v15) -- (v31);

\end{tikzpicture}


==> fig/atpc_ins.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=10pt, minimum height=10pt, inner sep=1pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners=2pt, draw, minimum width=50pt, minimum height=16pt, fill=black!10}}

\node[vertex] (v1) [] {\tiny\color{black}1};

\node[vertex] (v2) [below left=25pt and 110pt of v1] {\tiny\color{black}2};
\node[vertex] (v3) [below right=25pt and 110pt of v1] {\tiny\color{black}3};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v1) -- (v2);
\draw[line width=2pt, red] (v1) -- (v3);

\node[vertex] (v4) [below left=25pt and 50pt of v2] {\tiny\color{black}4};
\node[vertex] (v5) [below right=25pt and 50pt of v2] {\tiny\color{black}5};
\node[vertex] (v6) [below left=25pt and 50pt of v3] {\tiny\color{black}6};
\node[vertex] (v7) [below right=25pt and 50pt of v3] {\tiny\color{black}7};

\draw[line width=4pt, blue] (v2) -- (v4);
\draw[line width=1pt, red] (v2) -- (v4);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v2) -- (v5);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v3) -- (v6);
\draw[line width=2pt, blue] (v3) -- (v7);

\node[vertex] (v8) [below left=25pt and 20pt of v4] {\tiny\color{black}8};
\node[vertex] (v9) [below right=25pt and 20pt of v4] {\tiny\color{black}9};
\node[vertex] (v10) [below left=25pt and 20pt of v5] {\tiny\color{black}10};
\node[vertex] (v11) [below right=25pt and 20pt of v5] {\tiny\color{black}11};
\node[vertex] (v12) [below left=25pt and 20pt of v6] {\tiny\color{black}12};
\node[vertex] (v13) [below right=25pt and 20pt of v6] {\tiny\color{black}13};
\node[vertex] (v14) [below left=25pt and 20pt of v7] {\tiny\color{black}14};
\node[vertex] (v15) [below right=25pt and 20pt of v7] {\tiny\color{black}15};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v4) -- (v8);
\draw[line width=2pt, red] (v4) -- (v9);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v5) -- (v10);
\draw[line width=2pt, red] (v5) -- (v11);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v6) -- (v12);
\draw[line width=4pt, red] (v6) -- (v13);
\draw[line width=1pt, blue] (v6) -- (v13);
\draw[line width=2pt, red] (v7) -- (v14);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v7) -- (v15);

\node[vertex] (v16) [below left=25pt and 5pt of v8] {\tiny\color{black}16};
\node[vertex] (v17) [below right=25pt and 5pt of v8] {\tiny\color{black}17};
\node[vertex] (v18) [below left=25pt and 5pt of v9] {\tiny\color{black}18};
\node[vertex] (v19) [below right=25pt and 5pt of v9] {\tiny\color{black}19};
\node[vertex] (v20) [below left=25pt and 5pt of v10] {\tiny\color{black}20};
\node[vertex] (v21) [below right=25pt and 5pt of v10] {\tiny\color{black}21};
\node[vertex] (v22) [below left=25pt and 5pt of v11] {\tiny\color{black}22};
\node[vertex] (v23) [below right=25pt and 5pt of v11] {\tiny\color{black}23};
\node[vertex] (v24) [below left=25pt and 5pt of v12] {\tiny\color{black}24};
\node[vertex] (v25) [below right=25pt and 5pt of v12] {\tiny\color{black}25};
\node[vertex] (v26) [below left=25pt and 5pt of v13] {\tiny\color{black}26};
\node[vertex] (v27) [below right=25pt and 5pt of v13] {\tiny\color{black}27};
\node[vertex] (v28) [below left=25pt and 5pt of v14] {\tiny\color{black}28};
\node[vertex] (v29) [below right=25pt and 5pt of v14] {\tiny\color{black}29};
\node[vertex] (v30) [below left=25pt and 5pt of v15] {\tiny\color{black}30};
\node[vertex] (v31) [below right=25pt and 5pt of v15] {\tiny\color{black}31};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v8) -- (v16);
\draw[line width=4pt, blue] (v8) -- (v17);
\draw[line width=1pt, red] (v8) -- (v17);
\draw[line width=4pt, blue] (v9) -- (v18);
\draw[line width=1pt, red] (v9) -- (v18);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v9) -- (v19);
\draw[line width=4pt, blue] (v10) -- (v20);
\draw[line width=1pt, red] (v10) -- (v20);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v10) -- (v21);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v11) -- (v22);
\draw[line width=4pt, blue] (v11) -- (v23);
\draw[line width=1pt, red] (v11) -- (v23);
\draw[line width=4pt, blue] (v12) -- (v24);
\draw[line width=1pt, red] (v12) -- (v24);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v12) -- (v25);
\draw[line width=2pt, blue] (v13) -- (v26);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v13) -- (v27);
\draw[line width=2pt, blue] (v14) -- (v28);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v14) -- (v29);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v15) -- (v30);
\draw[line width=2pt, blue] (v15) -- (v31);

\end{tikzpicture}


==> fig/atpc_raw.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=10pt, minimum height=10pt, inner sep=1pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=50pt, minimum height=16pt, fill=black!10}}

\node[vertex] (v1) [] {\tiny\color{black}1};

\node[vertex] (v2) [below left=25pt and 110pt of v1] {\tiny\color{black}2};
\node[vertex] (v3) [below right=25pt and 110pt of v1] {\tiny\color{black}3};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v1) -- (v2);
\draw[line width=2pt, red] (v1) -- (v3);

\node[vertex] (v4) [below left=25pt and 50pt of v2] {\tiny\color{black}4};
\node[vertex] (v5) [below right=25pt and 50pt of v2] {\tiny\color{black}5};
\node[vertex] (v6) [below left=25pt and 50pt of v3] {\tiny\color{black}6};
\node[vertex] (v7) [below right=25pt and 50pt of v3] {\tiny\color{black}7};

\draw[line width=2pt, blue] (v2) -- (v4);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v2) -- (v5);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v3) -- (v6);
\draw[line width=2pt, blue] (v3) -- (v7);

\node[vertex] (v8) [below left=25pt and 20pt of v4] {\tiny\color{black}8};
\node[vertex] (v9) [below right=25pt and 20pt of v4] {\tiny\color{black}9};
\node[vertex] (v10) [below left=25pt and 20pt of v5] {\tiny\color{black}10};
\node[vertex] (v11) [below right=25pt and 20pt of v5] {\tiny\color{black}11};
\node[vertex] (v12) [below left=25pt and 20pt of v6] {\tiny\color{black}12};
\node[vertex] (v13) [below right=25pt and 20pt of v6] {\tiny\color{black}13};
\node[vertex] (v14) [below left=25pt and 20pt of v7] {\tiny\color{black}14};
\node[vertex] (v15) [below right=25pt and 20pt of v7] {\tiny\color{black}15};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v4) -- (v8);
\draw[line width=2pt, red] (v4) -- (v9);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v5) -- (v10);
\draw[line width=2pt, red] (v5) -- (v11);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v6) -- (v12);
\draw[line width=2pt, red] (v6) -- (v13);
\draw[line width=2pt, red] (v7) -- (v14);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v7) -- (v15);

\node[vertex] (v16) [below left=25pt and 5pt of v8] {\tiny\color{black}16};
\node[vertex] (v17) [below right=25pt and 5pt of v8] {\tiny\color{black}17};
\node[vertex] (v18) [below left=25pt and 5pt of v9] {\tiny\color{black}18};
\node[vertex] (v19) [below right=25pt and 5pt of v9] {\tiny\color{black}19};
\node[vertex] (v20) [below left=25pt and 5pt of v10] {\tiny\color{black}20};
\node[vertex] (v21) [below right=25pt and 5pt of v10] {\tiny\color{black}21};
\node[vertex] (v22) [below left=25pt and 5pt of v11] {\tiny\color{black}22};
\node[vertex] (v23) [below right=25pt and 5pt of v11] {\tiny\color{black}23};
\node[vertex] (v24) [below left=25pt and 5pt of v12] {\tiny\color{black}24};
\node[vertex] (v25) [below right=25pt and 5pt of v12] {\tiny\color{black}25};
\node[vertex] (v26) [below left=25pt and 5pt of v13] {\tiny\color{black}26};
\node[vertex] (v27) [below right=25pt and 5pt of v13] {\tiny\color{black}27};
\node[vertex] (v28) [below left=25pt and 5pt of v14] {\tiny\color{black}28};
\node[vertex] (v29) [below right=25pt and 5pt of v14] {\tiny\color{black}29};
\node[vertex] (v30) [below left=25pt and 5pt of v15] {\tiny\color{black}30};
\node[vertex] (v31) [below right=25pt and 5pt of v15] {\tiny\color{black}31};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v8) -- (v16);
\draw[line width=2pt, blue] (v8) -- (v17);
\draw[line width=2pt, blue] (v9) -- (v18);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v9) -- (v19);
\draw[line width=2pt, blue] (v10) -- (v20);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v10) -- (v21);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v11) -- (v22);
\draw[line width=2pt, blue] (v11) -- (v23);
\draw[line width=2pt, blue] (v12) -- (v24);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v12) -- (v25);
\draw[line width=2pt, blue] (v13) -- (v26);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v13) -- (v27);
\draw[line width=2pt, blue] (v14) -- (v28);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v14) -- (v29);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v15) -- (v30);
\draw[line width=2pt, blue] (v15) -- (v31);

\end{tikzpicture}


==> fig/mst.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}

\begin{scope}[local bounding box=bb]
	\node[vertex] (w1) {};
	\foreach \i in {2,...,5}
	{
		\pgfmathtruncatemacro{\ip}{\i-1}
		\node[vertex] (w\i) [right=30pt of w\ip] {};
	}
\end{scope}

\begin{scope}[on background layer]
	\draw[layer, fill=gray!25] ($(bb.south west) - (10pt,10pt)$) rectangle ($(bb.north east) + (10pt,10pt)$);
\end{scope}

\node[vertex] (j1) [above right=50pt and 15pt of w1] {};

\foreach \i in {2,...,4}
{
	\pgfmathtruncatemacro{\ip}{\i-1}
	\node[vertex] (j\i) [right=30pt of j\ip] {};
}

\node[vertex] (n) [below left=10pt and 70pt of j1] {};

\foreach \j in {2,...,4}
{
	\foreach \k in {1,...,5}
	{
		\draw[dashed, line width=1pt, gray, opacity=0.25] (j\j) -- (w\k);
	}
}

\draw[line width=2pt, green] (n) -- (j1);

\draw[line width=2pt, red] (j1) -- (w2);
\draw[line width=2pt, blue] (j1) -- (w3);
\draw[line width=2pt, blue] (j1) -- (w4);
\draw[line width=2pt, red] (j1) -- (w5);

\end{tikzpicture}


==> fig/search.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}

\begin{scope}[local bounding box=bb]
	\node[vertex] (w1) {};
	\foreach \i in {2,...,5}
	{
		\pgfmathtruncatemacro{\ip}{\i-1}
		\node[vertex] (w\i) [right=30pt of w\ip] {};
	}
\end{scope}

\begin{scope}[on background layer]
	\draw[layer, fill=gray!25] ($(bb.south west) - (10pt,10pt)$) rectangle ($(bb.north east) + (10pt,10pt)$);
\end{scope}

\node[vertex] (j1) [above=50pt of w1] {};

\foreach \i in {2,...,5}
{
	\pgfmathtruncatemacro{\ip}{\i-1}
	\node[vertex] (j\i) [right=30pt of j\ip] {};
}

\foreach \j in {2,...,5}
{
	\foreach \k in {1,...,5}
	{
		\draw[dashed, line width=1pt, gray, opacity=0.25] (j\j) -- (w\k);
	}
}

\draw[line width=2pt, red] (j1) -- (w1);
\draw[line width=2pt, blue] (j1) -- (w2);
\draw[line width=2pt, red] (j1) -- (w4);
\draw[line width=2pt, blue] (j1) -- (w5);

\end{tikzpicture}


==> fig/sender-receiver.tex <==
% !TeX root =../main.tex
%!TEX root = ../main.tex

\begin{tikzpicture}

\tikzset{layer/.style={rectangle, rounded corners=5pt, draw, black, line width=1pt,  fill=black!10, inner sep=4pt}}
\tikzset{vertex/.style={circle, ForestGreen, fill=white, line width=2pt, draw, minimum width=8pt, minimum height=8pt, inner sep=0pt}}
\tikzset{choose/.style={rectangle, line width=1pt, rounded corners = 2pt, draw, minimum width=40pt, minimum height=16pt, fill=black!10}}

\node[vertex, label={$\set{2,6,7,9,11,13,14,15,16},\set{2,6,7,14}$}] (v1) [] {};

\node[vertex, label={$\set{2,6,7},\set{2}$}] (v2) [below left=25pt and 100pt of v1] {};
\node[vertex, label={$\set{1,3,5,6,7,8},\set{6}$}] (v3) [below right=25pt and 100pt of v1] {};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v1) -- (v2);
\draw[line width=2pt, red] (v1) -- (v3);

\node[vertex, label={$\set{2,3},\set{2}$}] (v4) [below left=25pt and 50pt of v2] {};
\node[vertex, label={$\set{2,3},\emptyset$}] (v5) [below right=25pt and 50pt of v2] {};
\node[vertex, label={$\set{1,3},\emptyset$}] (v6) [below left=25pt and 50pt of v3] {};
\node[vertex, label={$\set{2,4},\set{2}$}] (v7) [below right=25pt and 50pt of v3] {};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v2) -- (v4);
\draw[line width=2pt, blue] (v2) -- (v5);
\draw[line width=2pt, blue] (v3) -- (v6);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v3) -- (v7);

\node[vertex, fill=white] (v8) [below left=25pt and 25pt of v4] {};
\node[vertex, fill=black] (v9) [below right=25pt and 25pt of v4] {};
\node[vertex, fill=white] (v10) [below left=25pt and 25pt of v5] {};
\node[vertex, fill=black] (v11) [below right=25pt and 25pt of v5] {};
\node[vertex, fill=black] (v12) [below left=25pt and 25pt of v6] {};
\node[vertex, fill=black] (v13) [below right=25pt and 25pt of v6] {};
\node[vertex, fill=white] (v14) [below left=25pt and 25pt of v7] {};
\node[vertex, fill=white] (v15) [below right=25pt and 25pt of v7] {};

\draw[dashed, line width=1pt, gray, opacity=0.25] (v4) -- (v8);
\draw[line width=2pt, red] (v4) -- (v9);
\draw[line width=2pt, red] (v5) -- (v10);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v5) -- (v11);
\draw[line width=2pt, red] (v6) -- (v12);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v6) -- (v13);
\draw[dashed, line width=1pt, gray, opacity=0.25] (v7) -- (v14);
\draw[line width=2pt, red] (v7) -- (v15);

\end{tikzpicture}

